Learning and aggregating deep local descriptors for instance-level recognition

We propose an efficient method to learn deep local descriptors for instance-level recognition. The training only requires examples of positive and negative image pairs and is performed as metric learning of sum-pooled global image descriptors. At inference, the local descriptors are provided by the activations of internal components of the network. We demonstrate why such an approach learns local descriptors that work well for image similarity estimation with classical efficient match kernel methods. The experimental validation studies the trade-off between performance and memory requirements of the state-of-the-art image search approach based on match kernels. Compared to existing local descriptors, the proposed ones perform better in two instance-level recognition tasks and keep memory requirements lower. We experimentally show that global descriptors are not effective enough at large scale and that local descriptors are essential. We achieve state-of-the-art performance, in some cases even with a backbone network as small as ResNet18.

==> fig/perf_vs_mem.tex <==
\extdata{fig/data}
%
\begin{tikzpicture}
\begin{axis}[%
	width=0.38\linewidth,
	height=0.38\linewidth,
	xlabel={\small average $|\mathcal{C}_{\mathcal{X}}|$},
	ylabel={\small mAP},
	legend cell align={left},
	legend pos=south east,
	legend style={cells={anchor=west}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},
	xmax = 100,
	xmax = 850,
	ymin = 78,
	ymax = 88,
	grid=both,
  error bars/y explicit = true,
]
	\addplot[color=red,     solid, mark=*,  mark size=0.7, line width=1.0, error bars/.cd, error mark=-,y dir=both] table[x=mem, y expr={\thisrow{sco}}, y error expr={\thisrow{scostd}}] \redcurve;\leg{\resnet{18}{}{\!h\!o\!w}};
	\addplot[color=pink,     solid, mark=*,  mark size=0.7, line width=1.0, error bars/.cd, error mark=-,y dir=both] table[x=mem, y expr={\thisrow{sco}}, y error expr={\thisrow{scostd}}] \pinkcurve;\leg{\resnet{18}{}{\!\hat{h}\!o\!w}};
	\addplot[color=yellow,     solid, mark=*,  mark size=0.7, line width=1.0, error bars/.cd, error mark=-,y dir=both] table[x=mem, y expr={\thisrow{sco}}, y error expr={\thisrow{scostd}}] \yellowcurve;\leg{\resnet{18}{}{\!\hat{h}\!\hat{o}\!w}};
	\addplot[color=orange,     solid, mark=*,  mark size=0.7, line width=1.0, error bars/.cd, error mark=-,y dir=both] table[x=mem, y expr={\thisrow{sco}}, y error expr={\thisrow{scostd}}] \orangecurve;\leg{\resnet{18}{}{\!\hat{h}\!o\!w_\star}};
	\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
\begin{axis}[%
	width=0.38\linewidth,
	height=0.38\linewidth,
	xlabel={\small average $|\mathcal{C}_{\mathcal{X}}|$},
	% ylabel={\small mAP},
	legend cell align={left},
	legend pos=south east,
	legend style={cells={anchor=west}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},
	xmax = 100,
	xmax = 850,
	ymin = 78,
	ymax = 88,
	grid=both,	
	error bars/y explicit = true,
]
	\addplot[color=red,     solid, mark=*,  mark size=0.7, line width=1.0, error bars/.cd, error mark=-,y dir=both] table[x=mem, y expr={\thisrow{sco}}, y error expr={\thisrow{scostd}}] \redcurve;\leg{\resnet{18}{}{\!h\!o\!w}};
\addplot[color=blue,     solid, mark=*,  mark size=0.7, line width=1.0, error bars/.cd, error mark=-,y dir=both] table[x=mem, y expr={\thisrow{sco}}, y error expr={\thisrow{scostd}}] \bluecurve;\leg{\resnet{50}{}{\!h\!o\!w}};
\addplot[color=brown,     solid, mark=*,  mark size=0.7, line width=1.0, error bars/.cd, error mark=-,y dir=both] table[x=mem, y expr={\thisrow{sco}}, y error expr={\thisrow{scostd}}] \browncurve;\leg{\resnet{50}{-}{\!h\!o\!w}};
\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
\begin{axis}[%
	width=0.38\linewidth,
	height=0.38\linewidth,
	xlabel={\small average $|\mathcal{C}_{\mathcal{X}}|$},
	% ylabel={\small mAP},
	legend cell align={left},
	legend pos=south east,
	legend style={cells={anchor=west}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},
	xmax = 100,
	xmax = 850,
	ymin = 78,
	ymax = 88,
	grid=both,
  error bars/y explicit = true,
]
	\addplot[color=red,     solid, mark=*,  mark size=0.7, line width=1.0, error bars/.cd, error mark=-,y dir=both] table[x=mem, y expr={\thisrow{sco}}, y error expr={\thisrow{scostd}}] \redcurve;\leg{\resnet{18}{}{\!h\!o\!w}};
	\addplot[color=green,     solid, mark=*,  mark size=0.7, line width=1.0, error bars/.cd, error mark=-,y dir=both] table[x=mem, y expr={\thisrow{sco}}, y error expr={\thisrow{scostd}}] \greencurve;\leg{\resnet{18}{-}{\!h\!o\!w}};
  \addplot[color=magenta,     solid, mark=*,  mark size=0.7, line width=1.0, error bars/.cd, error mark=-,y dir=both] table[x=mem, y expr={\thisrow{sco}}, y error expr={\thisrow{scostd}}] \magentacurve;\leg{\resnet{18}{-}{\!\hat{h}\!o\!w}};
\end{axis}
\end{tikzpicture}
%
%


==> fig/train_curve.tex <==
\extdata{fig/data}
%
\begin{tikzpicture}
\begin{axis}[%
	width=0.55\linewidth,
	height=0.45\linewidth,
	xlabel={\small Epoch},
	ylabel={\small Training loss},
  axis y line*=left,
	xmin = -1,
	xmax = 21,
	grid=both,
	xlabel shift = -1ex,    
  error bars/y explicit = true,
]
	\addplot[color=brown,solid, mark=*,  mark size=0.7, line width=1.0, error bars/.cd, error mark=-,y dir=both] table[x=epoch, y expr={\thisrow{loss}}, y error expr={5*\thisrow{std}}]\traincurvelossstd;\label{otherplot}
	% \addplot[name path=loss_up,color=brown!70,solid, line width=0.1] table[x=epoch, y expr={\thisrow{loss}+3*\thisrow{std}}]\traincurvelossstd;
	% \addplot[name path=loss_down,color=brown!70,solid, line width=0.1] table[x=epoch, y expr={\thisrow{loss}-3*\thisrow{std}}]\traincurvelossstd;
	% \addplot[brown!50,fill opacity=0.5] fill between[of=loss_up and loss_down];
\end{axis}
\begin{axis}[%
	width=0.55\linewidth,
	height=0.45\linewidth,
	xlabel={\small Epoch},
	ylabel={\small mAP on validation},
  axis y line*=right,
  hide x axis,
	legend cell align={left},
	legend pos=south east,
	legend style={at={(1.9,0)},cells={anchor=east}, font =\scriptsize, fill opacity=0.99, row sep=-2.5pt},
	xmin = -1,
	xmax = 21,
	grid=both,
	xlabel shift = -1ex,    
  error bars/y explicit = true,
]
  \addlegendimage{/pgfplots/refstyle=otherplot}\addlegendentry{Loss}
	\addplot[color=blue,     solid, mark=*,  mark size=0.7, line width=1.0, error bars/.cd, error mark=-,y dir=both] table[x=epoch, y expr={\thisrow{mAP}}, y error expr={5*\thisrow{std}}] \traincurvelocalstd;\leg{Local descriptors};
	\addplot[color=red,     solid, mark=*,  mark size=0.7, line width=1.0, error bars/.cd, error mark=-,y dir=both] table[x=epoch, y expr={\thisrow{mAP}}, y error expr={5*\thisrow{std}}] \traincurveglobalstd;\leg{Global descriptor};
	% \addplot[name path=global_up, color=red!70,solid,line width=0.1] table[x=epoch, y expr={\thisrow{mAP}+3*\thisrow{std}}] \traincurveglobalstd;
% \addplot[name path=global_down, color=red!70,solid,line width=0.1] table[x=epoch, y expr={\thisrow{mAP}-3*\thisrow{std}}] \traincurveglobalstd;
% \addplot[red!50,fill opacity=0.5] fill between[of=global_up and global_down];
	% \addplot[name path=local_up,color=blue!70,solid, line width=0.1] table[x=epoch, y expr={\thisrow{mAP}+3*\thisrow{std}}] \traincurvelocalstd;
	% \addplot[name path=local_down,color=blue!70,solid, line width=0.1] table[x=epoch, y expr={\thisrow{mAP}-3*\thisrow{std}}] \traincurvelocalstd;
% \addplot[blue!50,fill opacity=0.5] fill between[of=local_up and local_down];
	%
\end{axis}
\end{tikzpicture}
%
